Building Interpretable Climate Emulators for Economics

We introduce a framework for developing efficient and interpretable climate emulators (CEs) for economic models of climate change. The paper makes two main contributions. First, we propose a general framework for constructing carbon-cycle emulators (CCEs) for macroeconomic models. The framework is implemented as a generalized linear multi-reservoir (box) model that conserves key physical quantities and can be customized for specific applications. We consider three versions of the CCE, which we evaluate within a simple representative agent economic model: (i) a three-box setting comparable to DICE-2016, (ii) a four-box extension, and (iii) a four-box version that explicitly captures land-use change. While the three-box model reproduces benchmark results well and the fourth reservoir adds little, incorporating the impact of land-use change on the carbon storage capacity of the terrestrial biosphere substantially alters atmospheric carbon stocks, temperature trajectories, and the optimal mitigation path. Second, we investigate pattern-scaling techniques that transform global-mean temperature projections from CEs into spatially heterogeneous warming fields. We show how regional baseline climates, non-uniform warming, and the associated uncertainties propagate into economic damages.

==> fig/capartment_model.tex <==
\begin{minipage}[t]{0.4\linewidth}%
\begin{tikzpicture}
	\begin{scope}[shift={(0,0)},scale=.7]
        \node  at (1.6,5.1) {\footnotesize{From}}; 	
		\node  at (0.4,4.4) {\small$\text{A}$};
		\node  at (1.2,4.4) {\small$\text{O}_1$}; 
		\node  at (2.0,4.4) {\small$\text{O}_2$};
		 
		\node  at (2.8,4.4) {\small$\text{L}$}; 	
		%\node  at (3.6,4.4) {\small$\text{L}_2$}; 

        \node[rotate=90]  at (-1.3,2.4) {\footnotesize{To}}; 	
		\node  at (-0.5,3.6) {\small$\text{A}$}; 
		\node  at (-0.5,2.8) {\small$\text{O}_1$}; 
  	    \node  at (-0.5,2.0) {\small$\text{O}_2$};
  	     	
		\node  at (-0.5,1.2) {\small$\text{L}$};
		%\node  at (-0.5,0.4) {\small$\text{L}_2$}; 


		\node[fill=black,scale=1.5] at (0.4,3.6) (description) {};
		\node[fill=black,scale=1.5] at (1.2,3.6) (description) {};
		\node[fill=black,scale=1.5] at (2.8,3.6) (description) {};
  
		\node[fill=blue!50 ,scale=1.5] at (0.4,2.8) (description) {};
		\node[fill=black   ,scale=1.5] at (1.2,2.8) (description) {};
		\node[fill=black   ,scale=1.5] at (2.0,2.8) (description) {};
  
		\node[fill=blue!100 ,scale=1.5] at (1.2,2.0) (description) {};
		\node[fill=black    ,scale=1.5] at (2.0,2.0) (description) {};
		%\node[fill=black   ,scale=1.5] at (2.8,2.0) (description) {};
  
		\node[fill=black     ,scale=1.5] at (2.0,2.0) (description) {};
		%\node[fill=black    ,scale=1.5] at (2.8,2.0) (description) {};

		\node[fill=Green!70 ,scale=1.5] at (0.4,1.2) (description) {};
		\node[fill=black    ,scale=1.5] at (2.8,1.2) (description) {};
		%\node[fill=black   ,scale=1.5] at (3.6,1.2) (description) {};
  
  		%\node[fill=Green!100 ,scale=1.5] at (2.8,0.4) (description) {};
  		%\node[fill=black     ,scale=1.5] at (3.6,0.4) (description) {};
    	%\node[fill=black     ,scale=1.5] at (4.4,1.2) (description) {};


        \draw[step=.8, black] (0,.8) grid (3.2,4);  
        %\draw[black,very thick] (0,0) rectangle (3,3); 
	\end{scope}
\end{tikzpicture}
\end{minipage}
\noindent
\begin{minipage}[t]{0.4\linewidth}%
\centering
\begin{tikzpicture}[scale=0.6,->,shorten >=1pt,auto,
                        ultra thick,main node/.style={circle,draw,font=\sffamily\Large\bfseries}]
      \node[main node] (A) at (0,0) {A};
      \node[main node] (O1) at (-3,-3) {$\text{O}_1$};
      \node[main node] (O2) at (-7,-3) {$\text{O}_2$};
      \node[main node] (L1) at (3,-3) {$\text{L}$ };
     % \node[main node] (L2) at (7,-3) {$\text{L}_2$ };
\begin{scope}[ 
    shorten > = 1pt,
node distance = 3cm and 4cm,
    el/.style = {inner sep=2pt, align=left, sloped},
every label/.append style = {font=\tiny}      ]
      \path[->,ultra thick,blue!50] (A) edge [bend right] node [above left] {$\color{black}{\footnotesize{\too{A}{$\text{O}_1$}}}$} (O1);
      \path[->,very thick] (O1) edge [bend right] node [left] {} (A);      
    %
    \path[->,ultra thick,Green!70] (A) edge [bend left] node [above right]  {$\color{black}{\footnotesize{\too{A}{$\text{L}$}}}$} (L1);
    \path[->,very thick] (L1) edge [bend left] node [right] {} (A);
    %
    %\path[->,ultra thick,Green!100] (L1) edge [bend left] node [above]  {$\color{black}{\footnotesize{\too{$\text{L}_1$}{$\text{L}_2$}}}$} (L2);
    %  \path[->,very thick] (L2) edge [bend left] node [right] {} (L1);

      \path[->,ultra thick,blue!100] (O1) edge [bend right] node [above]  {$\color{black}{\footnotesize{\too{$\text{O}_1$}{$\text{O}_2$}}}$} (O2);
      \path[->,very thick] (O2) edge [bend right] node [above] {} (O1);
    \end{scope}
\end{tikzpicture}
\end{minipage}

